(l1,l2)-RIP and Projected Back-Projection Reconstruction for Phase-Only Measurements

This letter analyzes the performances of a simple reconstruction method, namely the Projected Back-Projection (PBP), for estimating the direction of a sparse signal from its phase-only (or amplitude-less) complex Gaussian random measurements, i.e., an extension of one-bit compressive sensing to the complex field. To study the performances of this algorithm, we show that complex Gaussian random matrices respect, with high probability, a variant of the Restricted Isometry Property (RIP) relating to the l1 -norm of the sparse signal measurements to their l2 -norm. This property allows us to upper-bound the reconstruction error of PBP in the presence of phase noise. Monte Carlo simulations are performed to highlight the performance of our approach in this phase-only acquisition model when compared to error achieved by PBP in classical compressive sensing.

==> tikz/test_l2.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
width=0.6\columnwidth,
height=0.8*\htex,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\scriptsize $\log_2(\frac{m}{n})$},
xmin=-6., xmax=4.,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\scriptsize $10\log_{10}(\|\bs x_0 -\frac{\hat{\bs x}}{\|\hat{\bs x}\|}\|_2)$},
ymin=-19, ymax=11.,
ytick style={color=black}
]
\addplot [thick, red, dashed,mark=*, mark size=\sizep, mark options={solid}]
table {%
-6 1.11243847158974
-4 -2.19602027556124
-2 -7.21078128648834
0 -11.2878435263983
2 -14.8777905606686
4 -18.2258465459564
};
\addplot [thick, red,mark=*, mark size=\sizep, mark options={solid}]
table {%
-6 1.26096659043204
-4 -1.46289792447115
-2 -6.44871320259678
0 -10.6256988444573
2 -14.28000096159
4 -17.6637072106488
};
\addplot [thick, blue, dashed,mark=*, mark size=\sizep, mark options={solid}]
table {%
-6 1.25882372315679
-4 -0.42435704946086
-2 -4.10268012690458
0 -8.11111528471988
2 -11.8600898785594
4 -15.3232364836426
};
\addplot [thick, blue,mark=*, mark size=\sizep, mark options={solid}]
table {%
-6 1.3298168828923
-4 0.00912456760578186
-2 -3.41747972403624
0 -7.43630494697117
2 -11.2309103715808
4 -14.739141598999
};
\addplot [thick, green!50.19607843137255!black, dashed,mark=*, mark size=\sizep, mark options={solid}]
table {%
-6 1.33174504817244
-4 0.59960328327647
-2 -1.86019579390291
0 -5.35478423913879
2 -9.00375098167221
4 -12.5449196121235
};
\addplot [thick, green!50.19607843137255!black,mark=*, mark size=\sizep, mark options={solid}]
table {%
-6 1.36232950715413
-4 0.812953461491129
-2 -1.32415033756304
0 -4.72938729154686
2 -8.37299257975443
4 -11.9387273204955
};
\addplot [thick, color0, dashed,mark=*, mark size=\sizep, mark options={solid}]
table {%
-6 1.33367699836556
-4 0.906583712893597
-2 -0.736439599950016
0 -3.79609287988756
2 -7.25990834708337
4 -10.7413476672853
};
\addplot [thick, color0,mark=*, mark size=\sizep, mark options={solid}]
table {%
-6 1.35545835788413
-4 1.02524291184372
-2 -0.327397312746119
0 -3.21918462005425
2 -6.64941621691661
4 -10.1414904429507
};
\addplot [thick, color1, dashed,mark=*, mark size=\sizep, mark options={solid}]
table {%
-6 1.30116259967353
-4 1.00724012839566
-2 0.0880021604146752
0 -2.19037987382712
2 -5.31269074598933
4 -8.65075941206365
};
\addplot [thick, color1,mark=*, mark size=\sizep, mark options={solid}]
table {%
-6 1.32090297666823
-4 1.07830127501019
-2 0.32766715710494
0 -1.70674824435146
2 -4.74255942880031
4 -8.06840631526832
};
\addplot [thick, white!50.19607843137255!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-6 8.98970004336019
-4 5.97940008672038
-2 2.96910013008056
0 -0.0411998265592484
2 -3.05149978319906
4 -6.06179973983887
};
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-6 10.4948500216801
-4 8.98970004336019
-2 7.48455006504028
0 5.97940008672038
2 4.47425010840047
4 2.96910013008056
};
\end{axis}

\end{tikzpicture}

==> tikz/test_noise.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
width=0.6\columnwidth,
height=0.8*\htex,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\scriptsize $\tau$},
xmin=0, xmax=4,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\scriptsize $\|\bs x_0 -\frac{\hat{\bs x}}{\|\hat{\bs x}\|}\|_2$},
ymin=0.6,
ymax=1.6,
ytick style={color=black},
xtick={0,1,2,3,4},
xticklabels={$0$,$\pi$,$2\pi$,$3\pi$,$4\pi$}
]
%\addplot [semithick, red, dashed]
%table {%
%-25.0285012730587 -54.7506611770243
%-15.0285012730587 -35.69740716963
%-5.02850127305866 -17.4247719517861
%7.98179868358115 -1.17453072849969
%17.9817986835812 -1.17595708340287
%};
\addplot [thick, green!50.19607843137255!black,mark=*, mark size=\sizep, mark options={solid}]
table {%
0 0.736640888843304
0.2 0.786610771897557
0.4 0.947341417436198
0.6 1.19585077913719
0.8 1.36743298280552
1 1.41399462231784
1.2 1.4384026758848
1.4 1.45333136330619
1.6 1.44523528092943
1.8 1.42798469530698
2 1.41398840688393
2.2 1.40190177210711
3 1.41389069329749
4 1.41397628693168
};
\addplot [thick, white!50.19607843137255!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.736640888843304
0.2 0.736640888843304
0.4 0.736640888843304
0.6 0.736640888843304
0.8 0.736640888843304
1 0.736640888843304
1.2 0.736640888843304
1.4 0.736640888843304
1.6 0.736640888843304
1.8 0.736640888843304
2 0.736640888843304
2.2 0.736640888843304
3 0.736640888843304
4 0.736640888843304
};
\end{axis}

\end{tikzpicture}
